Mixtures Closest to a Given Measure: A Semidefinite Programming Approach

Mixture models, such as Gaussian mixture models, are widely used in machine learning to represent complex data distributions. A key challenge, especially in high-dimensional settings, is to determine the mixture order and estimate the mixture parameters. We study the problem of approximating a target measure, available only through finitely many of its moments, by a mixture of distributions from a parametric family (e.g., Gaussian, exponential, Poisson), with approximation quality measured by the 2-Wasserstein or the total variation distance. Unlike many existing approaches, the parameter set is not assumed to be finite; it is modeled as a compact basic semi-algebraic set. We introduce a hierarchy of semidefinite relaxations with asymptotic convergence to the desired optimal value. In addition, when a certain rank condition is satisfied, the convergence is even finite and recovery of an optimal mixing measure is obtained. We also present an application to clustering, where our framework serves either as a stand-alone method or as a preprocessing step that yields both the number of clusters and strong initial parameter estimates, thereby accelerating convergence of standard (local) clustering algorithms.

==> kmeans_iter_hist.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145mm}, height={100mm}, scaled x ticks={false}, xlabel={$\text{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={0.7639999999999976}, xmax={23.236000000000004}, xticklabels={{$5$,$10$,$15$,$20$}}, xtick={{5.0,10.0,15.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\text{Frequency}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={42.0}, yticklabels={{$0$,$10$,$20$,$30$,$40$}}, ytick={{0.0,10.0,20.0,30.0,40.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  1.0  \\
            2.0  0.0  \\
            4.0  0.0  \\
            4.0  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {$\text{Random}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.0  35.0  \\
            4.0  0.0  \\
            6.0  0.0  \\
            6.0  35.0  \\
            4.0  35.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            6.0  42.0  \\
            6.0  0.0  \\
            8.0  0.0  \\
            8.0  42.0  \\
            6.0  42.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  9.0  \\
            8.0  0.0  \\
            10.0  0.0  \\
            10.0  9.0  \\
            8.0  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  7.0  \\
            10.0  0.0  \\
            12.0  0.0  \\
            12.0  7.0  \\
            10.0  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  4.0  \\
            12.0  0.0  \\
            14.0  0.0  \\
            14.0  4.0  \\
            12.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  1.0  \\
            14.0  0.0  \\
            16.0  0.0  \\
            16.0  1.0  \\
            14.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.0  \\
            16.0  0.0  \\
            18.0  0.0  \\
            18.0  0.0  \\
            16.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  0.0  \\
            18.0  0.0  \\
            20.0  0.0  \\
            20.0  0.0  \\
            18.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={17}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            20.0  1.0  \\
            20.0  0.0  \\
            22.0  0.0  \\
            22.0  1.0  \\
            20.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={18}, only marks, draw opacity={0.45}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            3.0  1.0  \\
            5.0  35.0  \\
            7.0  42.0  \\
            9.0  9.0  \\
            11.0  7.0  \\
            13.0  4.0  \\
            15.0  1.0  \\
            17.0  0.0  \\
            19.0  0.0  \\
            21.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={19}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            5.0  -42.0  \\
            5.0  84.0  \\
        }
        ;
    \addlegendentry {$\operatorname{W2}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={20}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  -42.0  \\
            3.0  84.0  \\
        }
        ;
    \addlegendentry {$\operatorname{TV}$}
\end{axis}
\end{tikzpicture}


==> kmeans_iter_hist_012_2comp.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145mm}, height={100mm}, scaled x ticks={false}, xlabel={$\text{Iterations}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={6.2584}, xmax={19.7416}, xticklabels={{$7.5$,$10.0$,$12.5$,$15.0$,$17.5$}}, xtick={{7.5,10.0,12.5,15.0,17.5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, xticklabel pos={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\text{Frequency}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={0.0}, ymax={30.0}, yticklabels={{$0$,$10$,$20$,$30$}}, ytick={{0.0,10.0,20.0,30.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, yticklabel pos={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.0  2.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            8.0  2.0  \\
            7.0  2.0  \\
        }
        ;
    \addlegendentry {$\text{Random}$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            8.0  4.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            9.0  4.0  \\
            8.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            9.0  13.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            10.0  13.0  \\
            9.0  13.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            10.0  12.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            11.0  12.0  \\
            10.0  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.0  30.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            12.0  30.0  \\
            11.0  30.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            12.0  21.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            13.0  21.0  \\
            12.0  21.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            13.0  11.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            14.0  11.0  \\
            13.0  11.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            14.0  3.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            15.0  3.0  \\
            14.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            15.0  3.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            16.0  3.0  \\
            15.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            16.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            17.0  0.0  \\
            16.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            17.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            18.0  0.0  \\
            17.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={27}, area legend, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.45}, draw opacity={0.45}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            18.0  1.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            19.0  1.0  \\
            18.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={28}, only marks, draw opacity={0.45}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            7.5  2.0  \\
            8.5  4.0  \\
            9.5  13.0  \\
            10.5  12.0  \\
            11.5  30.0  \\
            12.5  21.0  \\
            13.5  11.0  \\
            14.5  3.0  \\
            15.5  3.0  \\
            16.5  0.0  \\
            17.5  0.0  \\
            18.5  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={29}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            7.0  -30.0  \\
            7.0  60.0  \\
        }
        ;
    \addlegendentry {$\operatorname{W2}$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={30}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            8.0  -30.0  \\
            8.0  60.0  \\
        }
        ;
    \addlegendentry {$\operatorname{TV}$}
\end{axis}
\end{tikzpicture}

